Representing the Unknown - Impact of Uncertainty on the Interaction between Decision Making and Trajectory Generation

Even though motion planning for automated vehicles has been extensively discussed for more than two decades, it is still a highly active field of research with a variety of different approaches having been published in the recent years. When considering the market introduction of SAE Level 3+ vehicles, the topic of motion planning will most likely be subject to even more detailed discussions between safety and user acceptance. This paper shall discuss parameters of the motion planning problem and requirements to an environment model. The focus is put on the representation of different types of uncertainty at the example of sensor occlusion, arguing the importance of a well-defined interface between decision making and trajectory generation.

==> figures/tikz/hard_centerline.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.80000,0.50000,0.50000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{0.25098,0.50196,0.25098}%
\definecolor{mycolor6}{rgb}{0.57255,0.81569,0.31373}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.93in*0.96,
height=0.704in*1.14,
at={(1.083in,1.381in)},
scale only axis,
xmin=-0.5,
xmax=37,
xlabel style={font=\color{white!15!black}},
xlabel={x-position in m},
ymin=-5,
ymax=4,
ytick={-5.2, -1.6, 2},
yticklabels={-4.5,0, 4.5},
ylabel style={font=\color{white!15!black}},
ylabel={y-position in m},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, line width=1.5pt, draw=white!80!black, fill=white!80!black, forget plot, thick]
table[row sep=crcr] {%
x	y\\
-0.5	-5\\
37	-5\\
37	4\\
-0.5	4\\
}--cycle;

\addplot[area legend, draw=white, fill=white, forget plot, thin]
table[row sep=crcr] {%
x	y\\
-0.5	0.1\\
-0.5	0.2\\
37	0.2\\
37	0.1\\
}--cycle;

\addplot[area legend, line width=0.0pt, draw=none, fill=white, forget plot, thin]
table[row sep=crcr] {%
x	y\\
-0.5	-3\\
37	-3\\
37	-3.2\\
-0.5	-3.2\\
}--cycle;

\addplot[area legend, line width=0.0pt, draw=none, fill=white, forget plot, thin]
table[row sep=crcr] {%
x	y\\
-0.5	3.4\\
37	3.4\\
37	3.6\\
-0.5	3.6\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=black, fill=gray, forget plot, thick]
table[row sep=crcr] {%
x	y\\
8	-4.8\\
8	-2.6\\
12	-2.6\\
12	-4.8\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red!60!teal, fill=mycolor1, forget plot, , thick,opacity=0.7]
table[row sep=crcr] {%
x	y\\
8.4061	-6.45\\
8.3324039043917	-6.44812599089033\\
8.25889830141032	-6.4425088075753\\
8.18577319128979	-6.43316296957589\\
8.11321759075081	-6.4201126343894\\
8.04141904442286	-6.40339153504621\\
7.9705631400713	-6.38304289291527\\
7.90083302888263	-6.3591193059838\\
7.83240895204803	-6.33168261289985\\
7.76546777486859	-6.30080373312932\\
7.35936777486859	-6.10080373312932\\
7.00544447750029	-5.8551584301257\\
6.73931799451183	-5.51636644326652\\
6.5844812902475	-5.11433546147487\\
6.55460295240899	-4.68455575018571\\
6.65232056413955	-4.264967161607\\
6.86900786493925	-3.89260990173426\\
7.1855362548492	-3.6003547158285\\
7.57396341826592	-3.41400114320958\\
8	-3.35\\
8	-4.8\\
8.4061	-5\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red!60!teal, fill=mycolor1, forget plot,, thick, opacity=0.7]
table[row sep=crcr] {%
x	y\\
10.55	-2.6\\
10.5749872326207	-2.33197273868853\\
10.6490877418016	-2.07318307672476\\
10.7697476424939	-1.83255023822366\\
10.9328083733092	-1.61836766968427\\
11.132650021955	-1.43801720512509\\
11.3623850163456	-1.29771465007879\\
11.614095505797	-1.20229555293191\\
11.8791062509256	-1.15504854703186\\
12.1482836170619	-1.15760200745043\\
35.4937836170619	-3.55760200745043\\
35.9632786686269	-3.68818845995717\\
36.3629953110419	-3.96694468105155\\
36.6477853499212	-4.3623850163456\\
36.7854816081446	-4.8298442824786\\
36.7605312245781	-5.31652272188415\\
36.5757523575062	-5.76744976177634\\
36.252015872246	-6.13169296779913\\
35.8258879664871	-6.36811088792333\\
35.3455	-6.45\\
35.3455	-5\\
12	-2.6\\
}--cycle;

\addplot [color=mycolor3, draw=none, mark size=3.5pt, mark=*, mark options={solid, fill=black}, forget plot, , thick]
  table[row sep=crcr]{%
33	-1.5\\
};
\addplot [color=black!50!green, line width=2.0pt, forget plot, thick]
  table[row sep=crcr]{%
1.3	-1.5\\
1.828	-1.49773866554535\\
2.356	-1.48400341501693\\
2.884	-1.45542314631283\\
3.412	-1.41446103835645\\
3.94	-1.36605725020254\\
4.468	-1.31565969978774\\
4.996	-1.26813541306614\\
5.524	-1.22720115868292\\
6.052	-1.19514199823136\\
6.58	-1.1726981362255\\
7.108	-1.15910314119489\\
7.636	-1.15236353661284\\
8.164	-1.15\\
8.692	-1.15\\
9.22	-1.15053145832181\\
9.748	-1.15036288254445\\
10.276	-1.15\\
10.804	-1.15\\
11.332	-1.15\\
11.86	-1.15\\
12.388	-1.15\\
12.916	-1.15\\
13.444	-1.15\\
13.972	-1.15\\
14.5	-1.15\\
15.028	-1.15\\
15.556	-1.15\\
16.084	-1.15\\
16.612	-1.15\\
17.14	-1.15\\
17.668	-1.15\\
18.196	-1.15\\
18.724	-1.15\\
19.252	-1.15\\
19.78	-1.15\\
20.308	-1.15\\
20.836	-1.15\\
21.364	-1.15\\
21.892	-1.1500417093735\\
22.42	-1.15\\
22.948	-1.15\\
23.476	-1.15230991114518\\
24.004	-1.16094955909615\\
24.532	-1.1794455051625\\
25.06	-1.20949452005816\\
25.588	-1.25089206988789\\
26.116	-1.3020053905099\\
26.644	-1.3602753265008\\
27.172	-1.42252662092331\\
27.7	-1.48506605156847\\
28.228	-1.54367423024061\\
28.756	-1.59366665455574\\
29.284	-1.63021746519317\\
29.812	-1.64909439093044\\
30.34	-1.64781792219483\\
30.868	-1.62701149899547\\
31.396	-1.59145831154583\\
31.924	-1.55032693386418\\
32.452	-1.51594355065645\\
};
\addplot [color=black, forget plot, , thin]
  table[row sep=crcr]{%
4.947	-0.4\\
4.947	-2.6\\
0.182	-2.6\\
0.182	-0.4\\
4.947	-0.4\\
};
\addplot [color=black, forget plot, , thin]
  table[row sep=crcr]{%
6.51159484079375	-0.29302705588299\\
6.54933200794048	-2.49270337439345\\
1.78503307262123	-2.57443864778172\\
1.7472959054745	-0.374762329271255\\
6.51159484079375	-0.29302705588299\\
};
\addplot [color=black, forget plot, thin]
  table[row sep=crcr]{%
8.06451444179506	-0.0603936443398945\\
8.15878593103002	-2.25837291774477\\
3.39816264113264	-2.46255639329231\\
3.30389115189768	-0.264577119887431\\
8.06451444179506	-0.0603936443398945\\
};
\addplot [color=black, forget plot, thin]
  table[row sep=crcr]{%
9.6419781474957	0.0786970420336617\\
9.74760934731115	-2.11876559692645\\
4.98810504065436	-2.34755317289036\\
4.88247384083891	-0.150090533930248\\
9.6419781474957	0.0786970420336617\\
};
\addplot [color=black, forget plot, thin]
  table[row sep=crcr]{%
11.2409420904106	0.0784904452980599\\
11.3203098123078	-2.12007744419748\\
6.55841163346857	-2.29198071457924\\
6.47904391157143	-0.0934128250837074\\
11.2409420904106	0.0784904452980599\\
};
\addplot [color=black, forget plot, thin]
  table[row sep=crcr]{%
12.8392598489221	0.0375624546247466\\
12.8925962641438	-2.16179091098327\\
8.12899681545188	-2.27731273758849\\
8.07566040023016	-0.0779593719804716\\
12.8392598489221	0.0375624546247466\\
};
\addplot [color=black, forget plot, thin]
  table[row sep=crcr]{%
14.4318430959362	0.0116210532130443\\
14.4691103165046	-2.18806327738331\\
9.70479402773566	-2.26878068920517\\
9.66752680716733	-0.0690963586088236\\
14.4318430959362	0.0116210532130443\\
};
\addplot [color=black, forget plot, thin]
  table[row sep=crcr]{%
16.0218217879374	-0.00721908770244761\\
16.0476745722636	-2.20706718099039\\
11.2830035883923	-2.26306196158795\\
11.257150804066	-0.0632138683000127\\
16.0218217879374	-0.00721908770244761\\
};
\addplot [color=black, forget plot, thin]
  table[row sep=crcr]{%
17.6099211630141	-0.0203369477166548\\
17.627836973384	-2.22026399735689\\
12.8629949772314	-2.2590680139081\\
12.8450791668615	-0.059140964267868\\
17.6099211630141	-0.0203369477166548\\
};
\addplot [color=black, forget plot, thin]
  table[row sep=crcr]{%
19.1967339946758	-0.0294354190800739\\
19.2091498478931	-2.22940038393494\\
14.4442257308324	-2.25629199328968\\
14.4318098776151	-0.0563270284348105\\
19.1967339946758	-0.0294354190800739\\
};
\addplot [color=black, forget plot, thin]
  table[row sep=crcr]{%
20.7826699628532	-0.0357448489114052\\
20.7912742515594	-2.23572802298703\\
16.026310694982	-2.25436413011672\\
16.0177064062757	-0.0543809560410957\\
20.7826699628532	-0.0357448489114052\\
};
\addplot [color=black, forget plot, thin]
  table[row sep=crcr]{%
22.3680051804639	-0.0401192655278837\\
22.3739680279392	-2.24011118470622\\
17.6089855302643	-2.25302617026072\\
17.603022682789	-0.0530342510823809\\
22.3680051804639	-0.0401192655278837\\
};
\addplot [color=black, forget plot, thin]
  table[row sep=crcr]{%
23.9529277191348	-0.0431527104957683\\
23.9570594176942	-2.24314883073485\\
19.1920678209037	-2.25209771420566\\
19.1879361223442	-0.0521015939665812\\
23.9529277191348	-0.0431527104957683\\
};
\addplot [color=black, forget plot, thin]
  table[row sep=crcr]{%
25.5375875777507	-0.0453697159971986\\
25.5404064348709	-2.24536791009749\\
20.7754103462855	-2.25147329836021\\
20.7725914891653	-0.0514751042599197\\
25.5375875777507	-0.0453697159971986\\
};
\addplot [color=black, forget plot, thin]
  table[row sep=crcr]{%
27.1236622997355	-0.0545081316382809\\
27.1223363755331	-2.25450773207575\\
22.3573372409492	-2.25163590079199\\
22.3586631651516	-0.0516363003545199\\
27.1236622997355	-0.0545081316382809\\
};
\addplot [color=black, forget plot, thin]
  table[row sep=crcr]{%
28.727267782546	-0.17907906447706\\
28.6854120156755	-2.37868086816328\\
23.9212744726915	-2.28802508219167\\
23.9631302395619	-0.0884232785054426\\
28.727267782546	-0.17907906447706\\
};
\addplot [color=black, forget plot, thin]
  table[row sep=crcr]{%
30.3403199164059	-0.439499525569204\\
30.2329955693362	-2.63688012176233\\
25.4736689598543	-2.40442534276834\\
25.5809933069239	-0.207044746575211\\
30.3403199164059	-0.439499525569204\\
};
\addplot [color=black, forget plot, thin]
  table[row sep=crcr]{%
31.9417839846534	-0.696079093791654\\
31.7910830440466	-2.89091148522847\\
27.0372756144119	-2.56450694795977\\
27.1879765550186	-0.369674556522952\\
31.9417839846534	-0.696079093791654\\
};
\addplot [color=black, forget plot, thin]
  table[row sep=crcr]{%
33.5159747728646	-0.759611461368497\\
33.3900709177415	-2.9560058292508\\
28.6328803891236	-2.68330952485899\\
28.7587842442468	-0.486915156976685\\
33.5159747728646	-0.759611461368497\\
};
\addplot [color=black, forget plot, thin]
  table[row sep=crcr]{%
35.0605635742268	-0.551466575785282\\
35.024453845343	-2.75117021206903\\
30.2600957422103	-2.67295982200953\\
30.296205471094	-0.473256185725777\\
35.0605635742268	-0.551466575785282\\
};
\addplot [color=black, forget plot, thin]
  table[row sep=crcr]{%
36.0988136223526	-0.415325813281867\\
36.0991862730082	-2.61532578172084\\
31.3341863413665	-2.61613290916368\\
31.3338136907109	-0.416132940724706\\
36.0988136223526	-0.415325813281867\\
};

\addplot[area legend, line width=1.5pt, draw=white!40!blue, fill=blue!80!gray, forget plot, thick,opacity=0.7]
table[row sep=crcr] {%
x	y\\
8.4061	-5\\
8	-4.8\\
8	-2.6\\
12	-2.6\\
35.3455	-5\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=mycolor5, fill=mycolor6, forget plot, thick]
table[row sep=crcr] {%
x	y\\
0.182	-2.6\\
0.182	-0.4\\
4.947	-0.4\\
4.947	-2.6\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=mycolor5, fill=mycolor6, forget plot, thick]
table[row sep=crcr] {%
x	y\\
3.5175	-0.4\\
4.947	-1.5\\
3.5175	-2.6\\
}--cycle;
\addplot[area legend, line width=1.5pt, draw=black, fill=gray, forget plot, thick]
table[row sep=crcr] {%
x	y\\
8	-4.8\\
8	-2.6\\
12	-2.6\\
12	-4.8\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> figures/tikz/overtake.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.80000,0.50000,0.50000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{0.25098,0.50196,0.25098}%
\definecolor{mycolor6}{rgb}{0.57255,0.81569,0.31373}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.93in*0.96,
height=0.704in*1.14,
at={(1.083in,1.381in)},
scale only axis,
xmin=-0.5,
xmax=37,
xlabel style={font=\color{white!15!black}},
xlabel={x-position in m},
ymin=-5,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={y-position in m},
axis background/.style={fill=white},
ytick={-5.2, -1.6, 2},
yticklabels={-4.5,0, 4.5},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, line width=1.5pt, draw=white!80!black, fill=white!80!black, forget plot, thin]
table[row sep=crcr] {%
x	y\\
-0.5	-5\\
37	-5\\
37	4\\
-0.5	4\\
}--cycle;

\addplot[area legend, draw=none, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
2.1	0.1\\
2.1	0.3\\
4.1	0.3\\
4.1	0.1\\
}--cycle;

\addplot[area legend, draw=none, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
6.1	0.1\\
6.1	0.3\\
8.1	0.3\\
8.1	0.1\\
}--cycle;

\addplot[area legend, draw=none, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
10.1	0.1\\
10.1	0.3\\
12.1	0.3\\
12.1	0.1\\
}--cycle;

\addplot[area legend, draw=none, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
14.1	0.1\\
14.1	0.3\\
16.1	0.3\\
16.1	0.1\\
}--cycle;

\addplot[area legend, draw=none, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
18.1	0.1\\
18.1	0.3\\
20.1	0.3\\
20.1	0.1\\
}--cycle;

\addplot[area legend, draw=none, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
22.1	0.1\\
22.1	0.3\\
24.1	0.3\\
24.1	0.1\\
}--cycle;

\addplot[area legend, draw=none, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
26.1	0.1\\
26.1	0.3\\
28.1	0.3\\
28.1	0.1\\
}--cycle;

\addplot[area legend, draw=none, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
30.1	0.1\\
30.1	0.3\\
32.1	0.3\\
32.1	0.1\\
}--cycle;

\addplot[area legend, draw=none, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
34.1	0.1\\
34.1	0.3\\
36.1	0.3\\
36.1	0.1\\
}--cycle;

\addplot[area legend, line width=0.0pt, draw=none, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
-0.5	-3\\
37	-3\\
37	-3.2\\
-0.5	-3.2\\
}--cycle;

\addplot[area legend, line width=0.0pt, draw=none, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
-0.5	3.4\\
37	3.4\\
37	3.6\\
-0.5	3.6\\
}--cycle;


\addplot[area legend, line width=1.5pt, draw=red!60!teal, fill=mycolor1, forget plot, thick, opacity=0.7]
table[row sep=crcr] {%
x	y\\
8.4061	-6.45\\
8.3324039043917	-6.44812599089033\\
8.25889830141032	-6.4425088075753\\
8.18577319128979	-6.43316296957589\\
8.11321759075081	-6.4201126343894\\
8.04141904442286	-6.40339153504621\\
7.9705631400713	-6.38304289291527\\
7.90083302888263	-6.3591193059838\\
7.83240895204803	-6.33168261289985\\
7.76546777486859	-6.30080373312932\\
7.35936777486859	-6.10080373312932\\
7.00544447750029	-5.8551584301257\\
6.73931799451183	-5.51636644326652\\
6.5844812902475	-5.11433546147487\\
6.55460295240899	-4.68455575018571\\
6.65232056413955	-4.264967161607\\
6.86900786493925	-3.89260990173426\\
7.1855362548492	-3.6003547158285\\
7.57396341826592	-3.41400114320958\\
8	-3.35\\
8	-4.8\\
8.4061	-5\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red!60!teal, fill=mycolor1, forget plot, thick, opacity=0.7]
table[row sep=crcr] {%
x	y\\
10.55	-2.6\\
10.5749872326207	-2.33197273868853\\
10.6490877418016	-2.07318307672476\\
10.7697476424939	-1.83255023822366\\
10.9328083733092	-1.61836766968427\\
11.132650021955	-1.43801720512509\\
11.3623850163456	-1.29771465007879\\
11.614095505797	-1.20229555293191\\
11.8791062509256	-1.15504854703186\\
12.1482836170619	-1.15760200745043\\
35.4937836170619	-3.55760200745043\\
35.9632786686269	-3.68818845995717\\
36.3629953110419	-3.96694468105155\\
36.6477853499212	-4.3623850163456\\
36.7854816081446	-4.8298442824786\\
36.7605312245781	-5.31652272188415\\
36.5757523575062	-5.76744976177634\\
36.252015872246	-6.13169296779913\\
35.8258879664871	-6.36811088792333\\
35.3455	-6.45\\
35.3455	-5\\
12	-2.6\\
}--cycle;

\addplot [color=mycolor3, draw=none, mark size=3.5pt, mark=*, mark options={solid, fill=black}, forget plot, thick]
  table[row sep=crcr]{%
33	-1.5\\
};
\addplot [color=black!50!green, line width=2.0pt, forget plot, thick]
  table[row sep=crcr]{%
1.3	-1.5\\
1.828	-1.49947325097241\\
2.356	-1.49595949044327\\
2.884	-1.48699557143687\\
3.412	-1.47057532446344\\
3.94	-1.4449946649714\\
4.468	-1.40875223272948\\
4.996	-1.36049362183895\\
5.524	-1.29897224854248\\
6.052	-1.22302319954177\\
6.58	-1.13172673991839\\
7.108	-1.02471175592266\\
7.636	-0.902498196589236\\
8.164	-0.766856128944671\\
8.692	-0.621158955775766\\
9.22	-0.470673648247743\\
9.748	-0.322679026996517\\
10.276	-0.186226112528428\\
10.804	-0.0712417870876942\\
11.332	0.0133703069364055\\
11.86	0.0623431265173635\\
12.388	0.0757169532903608\\
12.916	0.0583573020914638\\
13.444	0.0177809559331223\\
13.972	-0.0380811699679295\\
14.5	-0.102374826458288\\
15.028	-0.170020220056314\\
15.556	-0.237807967299393\\
16.084	-0.304129513519773\\
16.612	-0.368550808697704\\
17.14	-0.431379333157934\\
17.668	-0.493311342650563\\
18.196	-0.555192752348519\\
18.724	-0.617888700066938\\
19.252	-0.682233293537306\\
19.78	-0.749019586296263\\
20.308	-0.818987334318825\\
20.836	-0.892770462313737\\
21.364	-0.970776854332631\\
21.892	-1.05299083831835\\
22.42	-1.13871473769985\\
22.948	-1.22630018679932\\
23.476	-1.3129594563427\\
24.004	-1.39478315041685\\
24.532	-1.46710669805959\\
25.06	-1.52533764350655\\
25.588	-1.56624194776527\\
26.116	-1.589444098364\\
26.644	-1.59847012306829\\
27.172	-1.6\\
27.7	-1.6\\
28.228	-1.6\\
28.756	-1.6\\
29.284	-1.59998059333701\\
29.812	-1.59941218154677\\
30.34	-1.6\\
30.868	-1.59862106096974\\
31.396	-1.58234491494359\\
31.924	-1.54954787593347\\
32.452	-1.51671185886226\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.947	-0.4\\
4.947	-2.6\\
0.182	-2.6\\
0.182	-0.4\\
4.947	-0.4\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.52496161311055	-0.36717079413668\\
6.5369304432584	-2.56713823641961\\
1.77200096031378	-2.59306163444438\\
1.76003213016593	-0.393094192161447\\
6.52496161311055	-0.36717079413668\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.08498581340336	-0.213753226186435\\
8.14251953653388	-2.41300079540249\\
3.3791492332091	-2.53761360936475\\
3.32161551007858	-0.338366040148691\\
8.08498581340336	-0.213753226186435\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.62061213018995	0.109499394736161\\
9.76225473305175	-2.08593618233153\\
5.00714085817559	-2.39272118352993\\
4.86549825531379	-0.19728560646224\\
9.62061213018995	0.109499394736161\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.1273954320503	0.620908163203858\\
11.3874618180719	-1.56366627472717\\
6.65587218318947	-2.12694642445117\\
6.3958057971679	0.0576280134798624\\
11.1273954320503	0.620908163203858\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.6248221013549	1.23748192374363\\
13.0014807192693	-0.930034693390089\\
8.3068367735229	-1.74584301810021\\
7.93017815560847	0.42167359903351\\
12.6248221013549	1.23748192374363\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.1846836952443	1.68420310031536\\
14.5915158252464	-0.477853239838129\\
9.90869834305036	-1.35901464868372\\
9.5018662130482	0.803041691469771\\
14.1846836952443	1.68420310031536\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.8573146480197	1.64876014183799\\
16.1485094056474	-0.531883252467953\\
11.4254340538893	-1.16258462523887\\
11.1342392962616	1.01805876906707\\
15.8573146480197	1.64876014183799\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
17.5523010688746	1.26270830424194\\
17.6744479533161	-0.9338982009431\\
12.9167979545858	-1.19845724838118\\
12.7946510701443	0.998149256803862\\
17.5523010688746	1.26270830424194\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
19.2054561537011	0.854015636682942\\
19.2005255275803	-1.34597883806604\\
14.4355374947717	-1.33529955012702\\
14.4404681208925	0.864694924621969\\
19.2054561537011	0.854015636682942\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
20.8264514193127	0.528143951107605\\
20.7421976629224	-1.67024211701922\\
15.9806932926386	-1.48775614011029\\
16.0649470490289	0.710629928016536\\
20.8264514193127	0.528143951107605\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
22.4333247083373	0.249013375209561\\
22.2940429122801	-1.94657323918011\\
17.5386019042952	-1.64490153090183\\
17.6778837003524	0.550685083487838\\
22.4333247083373	0.249013375209561\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
24.0354659229205	-0.0337441914220085\\
23.8480066852862	-2.22574305871769\\
19.100336411348	-1.8197233917507\\
19.2877956489823	0.37227547554499\\
24.0354659229205	-0.0337441914220085\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
25.6362957127469	-0.35237780996011\\
25.399234880006	-2.53956828213673\\
20.6619791527689	-2.02611606940468\\
20.8990399855098	0.161074402771941\\
25.6362957127469	-0.35237780996011\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
27.2323735809191	-0.680293256381516\\
26.9557283982768	-2.8628301845733\\
22.2285518242614	-2.2636418685322\\
22.5051970069037	-0.0811049403404158\\
27.2323735809191	-0.680293256381516\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
28.8129492216699	-0.872665337087093\\
28.5479371788869	-3.05664533177111\\
23.8176350540373	-2.48265333910702\\
24.0826470968202	-0.298673344423003\\
28.8129492216699	-0.872665337087093\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
30.3727163105743	-0.819186044405549\\
30.1817535746307	-3.01088247262752\\
25.4347383562318	-2.59727454682251\\
25.6257010921753	-0.405578118600535\\
30.3727163105743	-0.819186044405549\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
31.9339198402774	-0.718656061779336\\
31.803191277503	-2.91476854589187\\
27.0466112835047	-2.63162236333726\\
27.1773398462791	-0.435509879224728\\
31.9339198402774	-0.718656061779336\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
33.5010081040053	-0.649765821798697\\
33.4108666765235	-2.84791834677315\\
28.6498681394766	-2.65268020952279\\
28.7400095669584	-0.454527684548342\\
33.5010081040053	-0.649765821798697\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
35.0631970980318	-0.551677924986771\\
35.0214922012892	-2.75128259437345\\
30.2573484514585	-2.66095357938318\\
30.2990533482011	-0.461348909996502\\
35.0631970980318	-0.551677924986771\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
36.0991631901089	-0.417253053488096\\
36.0988367295844	-2.61725302926617\\
31.3338367820469	-2.61654594544842\\
31.3341632425713	-0.416545969670342\\
36.0991631901089	-0.417253053488096\\
};

\addplot[area legend, line width=1.5pt, draw=white!40!blue, fill=blue!80!gray, forget plot, thick, opacity=0.7]
table[row sep=crcr] {%
x	y\\
8.4061	-5\\
8	-4.8\\
8	-2.6\\
12	-2.6\\
35.3455	-5\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=mycolor5, fill=mycolor6, forget plot, thick]
table[row sep=crcr] {%
x	y\\
0.182	-2.6\\
0.182	-0.4\\
4.947	-0.4\\
4.947	-2.6\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=mycolor5, fill=mycolor6, forget plot, thick]
table[row sep=crcr] {%
x	y\\
3.5175	-0.4\\
4.947	-1.5\\
3.5175	-2.6\\
}--cycle;


\addplot[area legend, line width=1.5pt, draw=black, fill=gray, forget plot, thick] 
table[row sep=crcr] {%
x	y\\
8	-4.8\\
8	-2.6\\
12	-2.6\\
12	-4.8\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> figures/tikz/overview.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.25098,0.50196,0.25098}%
\definecolor{mycolor2}{rgb}{0.57255,0.81569,0.31373}%
\definecolor{mycolor3}{rgb}{0.80000,0.50000,0.50000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.93in*0.98,
height=0.704in*1.15,
at={(1.083in,1.381in)},
scale only axis,
xmin=-0.5,
xmax=37,
xlabel style={font=\color{white!15!black}},
xlabel={x-position in m},
ymin=-5,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={y-position in m},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
    ylabel near ticks,
xlabel near ticks,
]

\addplot[area legend, line width=1.5pt, draw=white!80!black, fill=white!80!black, forget plot,thin]
table[row sep=crcr] {%
x	y\\
-0.5	-5\\
37	-5\\
37	4\\
-0.5	4\\
}--cycle;

\addplot[area legend, draw=none, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
2	-0.1\\
2	0.1\\
4	0.1\\
4	-0.1\\
}--cycle;

\addplot[area legend, draw=none, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
6	-0.1\\
6	0.1\\
8	0.1\\
8	-0.1\\
}--cycle;

\addplot[area legend, draw=none, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
10	-0.1\\
10	0.1\\
12	0.1\\
12	-0.1\\
}--cycle;

\addplot[area legend, draw=none, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
14	-0.1\\
14	0.1\\
16	0.1\\
16	-0.1\\
}--cycle;

\addplot[area legend, draw=none, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
18	-0.1\\
18	0.1\\
20	0.1\\
20	-0.1\\
}--cycle;

\addplot[area legend, draw=none, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
22	-0.1\\
22	0.1\\
24	0.1\\
24	-0.1\\
}--cycle;

\addplot[area legend, draw=none, fill=white, forget plot, thick]
table[row sep=crcr] {%
x	y\\
26	-0.1\\
26	0.1\\
28	0.1\\
28	-0.1\\
}--cycle;

\addplot[area legend, draw=none, fill=white, forget plot, thick]
table[row sep=crcr] {%
x	y\\
30	-0.1\\
30	0.1\\
32	0.1\\
32	-0.1\\
}--cycle;

\addplot[area legend, draw=none, fill=white, forget plot, thick]
table[row sep=crcr] {%
x	y\\
34	-0.1\\
34	0.1\\
36	0.1\\
36	-0.1\\
}--cycle;

\addplot[area legend, line width=0.0pt, draw=none, fill=white, forget plot, thick]
table[row sep=crcr] {%
x	y\\
-0.5	-3\\
37	-3\\
37	-3.2\\
-0.5	-3.2\\
}--cycle;

\addplot[area legend, line width=0.0pt, draw=none, fill=white, forget plot, thick]
table[row sep=crcr] {%
x	y\\
-0.5	3\\
37	3\\
37	3.2\\
-0.5	3.2\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=mycolor1, fill=mycolor2, forget plot, thick]
table[row sep=crcr] {%
x	y\\
0.182	-2.6\\
0.182	-0.4\\
4.947	-0.4\\
4.947	-2.6\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=mycolor1, fill=mycolor2, forget plot, thick]
table[row sep=crcr] {%
x	y\\
3.5175	-0.4\\
4.947	-1.5\\
3.5175	-2.6\\
}--cycle;


\addplot[area legend, line width=1.5pt, draw=white!40!blue, fill=blue!80!gray, forget plot, thick, opacity=0.7]
table[row sep=crcr] {%
x	y\\
8.4061	-5\\
8	-4.8\\
8	-2.6\\
12	-2.6\\
35.3455	-5\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=white!40!blue, fill=blue!80!gray, forget plot, thick, , opacity=0.7]
table[row sep=crcr] {%
x	y\\
37	4\\
37	2.2919\\
19.188	0.4\\
14.283	0.4\\
14.283	2.6\\
18.7162	4\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red!60!teal, fill=mycolor3, forget plot, thick, , opacity=0.7]
table[row sep=crcr] {%
x	y\\
8.4061	-6.45\\
8.3324039043917	-6.44812599089033\\
8.25889830141032	-6.4425088075753\\
8.18577319128979	-6.43316296957589\\
8.11321759075081	-6.4201126343894\\
8.04141904442286	-6.40339153504621\\
7.9705631400713	-6.38304289291527\\
7.90083302888263	-6.3591193059838\\
7.83240895204803	-6.33168261289985\\
7.76546777486859	-6.30080373312932\\
7.35936777486859	-6.10080373312932\\
7.00544447750029	-5.8551584301257\\
6.73931799451183	-5.51636644326652\\
6.5844812902475	-5.11433546147487\\
6.55460295240899	-4.68455575018571\\
6.65232056413955	-4.264967161607\\
6.86900786493925	-3.89260990173426\\
7.1855362548492	-3.6003547158285\\
7.57396341826592	-3.41400114320958\\
8	-3.35\\
8	-4.8\\
8.4061	-5\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=red!60!teal, fill=mycolor3, forget plot, thick, , opacity=0.7]
table[row sep=crcr] {%
x	y\\
10.55	-2.6\\
10.5749872326207	-2.33197273868853\\
10.6490877418016	-2.07318307672476\\
10.7697476424939	-1.83255023822366\\
10.9328083733092	-1.61836766968427\\
11.132650021955	-1.43801720512509\\
11.3623850163456	-1.29771465007879\\
11.614095505797	-1.20229555293191\\
11.8791062509256	-1.15504854703186\\
12.1482836170619	-1.15760200745043\\
35.4937836170619	-3.55760200745043\\
35.9632786686269	-3.68818845995717\\
36.3629953110419	-3.96694468105155\\
36.6477853499212	-4.3623850163456\\
36.7854816081446	-4.8298442824786\\
36.7605312245781	-5.31652272188415\\
36.5757523575062	-5.76744976177634\\
36.252015872246	-6.13169296779913\\
35.8258879664871	-6.36811088792333\\
35.3455	-6.45\\
35.3455	-5\\
12	-2.6\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=white!10!black, fill=white!60!black, forget plot, thick]
table[row sep=crcr] {%
x	y\\
8	-4.8\\
8	-2.6\\
12	-2.6\\
12	-4.8\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=white!30!red, fill=red, forget plot, thick, opacity=0.7]
table[row sep=crcr] {%
x	y\\
19.188	0.4\\
19.188	2.6\\
18.7556457726186	2.6334355713605\\
18.3178508303508	2.63793753927071\\
17.8818659936501	2.61288637514197\\
17.3434274005986	2.70506246977272\\
17.0467166077549	2.79726337956286\\
16.7557696934115	2.91060427721474\\
16.4716625146007	3.04547814838166\\
16.1954578030504	3.2023182926294\\
15.9282005606471	3.3815807454416\\
15.6709133894561	3.58373555168973\\
15.4074465763878	3.81468006009525\\
15.1439797633195	4.04562456850078\\
14.8805129502513	4.2765690769063\\
14.617046137183	4.50751358531182\\
14.3535793241147	4.73845809371734\\
14.0901125110465	4.96940260212286\\
13.8266456979782	5.20034711052838\\
13.5631788849099	5.43129161893391\\
13.2997120718416	5.66223612733943\\
13.0362452587734	5.89318063574495\\
12.7727784457051	6.12412514415047\\
12.5093116326368	6.35506965255599\\
12.2458448195685	6.58601416096151\\
11.9823780065003	6.81695866936704\\
11.7350766329746	6.55987144457667\\
11.4990137766634	6.29437332925807\\
11.2747803781774	6.02078154682955\\
11.1767272126516	5.8978536923025\\
11.0155970538818	5.71403269688959\\
10.8544668951121	5.53021170147668\\
10.6933367363424	5.34639070606377\\
10.5322065775726	5.16256971065087\\
10.372070080403	4.8329628952763\\
10.2267927433737	4.4995324888337\\
10.0967243476181	4.16277616770312\\
9.98217713366734	3.82320044310806\\
9.883424982344	3.48131931563674\\
9.80070269642639	3.13765290986894\\
9.73420538505248	2.79272609273527\\
9.68408795255307	2.44706707927897\\
9.65046469312236	2.10120602952401\\
9.64730968241707	1.90669313436841\\
9.63340899244732	1.75567364017649\\
9.6324132403144	1.56328351015825\\
9.63295313712755	1.41099973490052\\
9.63410983739908	1.2185271730173\\
9.65240529041124	0.872951885131717\\
9.68726423714797	0.527087584119787\\
9.73861022682101	0.181464975324145\\
9.80632591871453	-0.163385877935322\\
9.89025338858143	-0.506936962403133\\
9.99019454192449	-0.848663717484162\\
10.1059116330196	-1.18804642866804\\
10.2371278882517	-1.52457160808062\\
10.3835282320528	-1.85773335849518\\
10.5357114165553	-2.04902728096644\\
10.6878946010578	-2.2403212034377\\
10.8400777855602	-2.43161512590896\\
11.0783297265512	-2.76072067792689\\
11.2911161415499	-3.04150003557582\\
11.5162533848897	-3.31449841212898\\
11.7531768925751	-3.5793786607365\\
12.0273544967145	-3.3612576646371\\
12.3015321008539	-3.1431366685377\\
12.5757097049933	-2.92501567243829\\
12.8498873091327	-2.70689467633889\\
13.1240649132721	-2.48877368023949\\
13.3982425174115	-2.27065268414008\\
13.6724201215509	-2.05253168804068\\
13.9465977256903	-1.83441069194128\\
14.2207753298297	-1.61628969584187\\
14.4949529339691	-1.39816869974247\\
14.7691305381085	-1.18004770364306\\
15.0433081422479	-0.961926707543661\\
15.3174857463873	-0.743805711444258\\
15.5916633505267	-0.525684715344854\\
15.8597845569391	-0.336591141623017\\
16.1367468515878	-0.168680702042799\\
16.4216266791861	-0.0215599437882266\\
16.7134844152622	0.105151951320337\\
17.0113679925147	0.211815321829222\\
17.3143163722925	0.298753913643551\\
17.621361953642	0.3662206519328\\
17.8698440127632	0.387472943098005\\
18.3097091369891	0.359905367783965\\
18.7517228682214	0.364309411618514\\
19.188	0.4\\
}--cycle;


\addplot[area legend, line width=1.5pt, draw=white!10!black, fill=white!60!black, forget plot, thick]
table[row sep=crcr] {%
x	y\\
14.283	0.4\\
14.283	2.6\\
19.188	2.6\\
19.188	0.4\\
}--cycle;
\end{axis}
\draw[use as bounding box, white]  (1.6,5.75) rectangle (10.1,2.6);
\end{tikzpicture}%

==> figures/tikz/overview_zebra.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.25098,0.50196,0.25098}%
\definecolor{mycolor2}{rgb}{0.57255,0.81569,0.31373}%
\definecolor{mycolor3}{rgb}{0.80000,0.50000,0.50000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.93in*0.98,
height=0.704in*1.15,
at={(1.083in,1.381in)},
scale only axis,
xmin=-0.5,
xmax=37,
xlabel style={font=\color{white!15!black}},
xlabel={x-position in m},
ymin=-5,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={y-position in m},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
    ylabel near ticks,
xlabel near ticks,
]

\addplot[area legend, line width=1.5pt, draw=white!80!black, fill=white!80!black, forget plot,thin]
table[row sep=crcr] {%
x	y\\
-0.5	-5\\
37	-5\\
37	4\\
-0.5	4\\
}--cycle;

\addplot[area legend, draw=none, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
2	-0.1\\
2	0.1\\
4	0.1\\
4	-0.1\\
}--cycle;

\addplot[area legend, draw=none, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
6	-0.1\\
6	0.1\\
8	0.1\\
8	-0.1\\
}--cycle;

\addplot[area legend, draw=none, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
10	-0.1\\
10	0.1\\
12	0.1\\
12	-0.1\\
}--cycle;

\addplot[area legend, draw=none, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
14	-0.1\\
14	0.1\\
16	0.1\\
16	-0.1\\
}--cycle;

\addplot[area legend, draw=none, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
18	-0.1\\
18	0.1\\
20	0.1\\
20	-0.1\\
}--cycle;

\addplot[area legend, draw=none, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
22	-0.1\\
22	0.1\\
24	0.1\\
24	-0.1\\
}--cycle;

\addplot[area legend, draw=none, fill=white, forget plot, thick]
table[row sep=crcr] {%
x	y\\
26	-0.1\\
26	0.1\\
28	0.1\\
28	-0.1\\
}--cycle;

\addplot[area legend, draw=none, fill=white, forget plot, thick]
table[row sep=crcr] {%
x	y\\
30	-0.1\\
30	0.1\\
32	0.1\\
32	-0.1\\
}--cycle;

\addplot[area legend, draw=none, fill=white, forget plot, thick]
table[row sep=crcr] {%
x	y\\
34	-0.1\\
34	0.1\\
36	0.1\\
36	-0.1\\
}--cycle;

\addplot[area legend, line width=0.0pt, draw=none, fill=white, forget plot, thick]
table[row sep=crcr] {%
x	y\\
-0.5	-3\\
37	-3\\
37	-3.2\\
-0.5	-3.2\\
}--cycle;

\addplot[area legend, line width=0.0pt, draw=none, fill=white, forget plot, thick]
table[row sep=crcr] {%
x	y\\
-0.5	3\\
37	3\\
37	3.2\\
-0.5	3.2\\
}--cycle;


%%%%
\addplot[area legend, line width=1.5pt, draw=white, fill=white, forget plot, thick]
table[row sep=crcr] {%
x	y\\
16.5	     -0.3\\
16.5 	0.3\\
21.5 	0.3\\
21.5 	-0.3\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=white, fill=white, forget plot, thick]
table[row sep=crcr] {%
x	y\\
16.5	     -2.5\\
16.5 	-1.9\\
21.5 	-1.9\\
21.5 	-2.5\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=white, fill=white, forget plot, thick]
table[row sep=crcr] {%
x	y\\
16.5	     -1.4\\
16.5 	-0.8\\
21.5 	-0.8\\
21.5 	-1.4\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=white, fill=white, forget plot, thick]
table[row sep=crcr] {%
x	y\\
16.5	     1.4\\
16.5 	0.8\\
21.5 	0.8\\
21.5 	1.4\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=white, fill=white, forget plot, thick]
table[row sep=crcr] {%
x	y\\
16.5	     2.5\\
16.5 	1.9\\
21.5 	1.9\\
21.5 	2.5\\
}--cycle;

%%%


\addplot[area legend, line width=1.5pt, draw=mycolor1, fill=mycolor2, forget plot, thick]
table[row sep=crcr] {%
x	y\\
0.182	-2.6\\
0.182	-0.4\\
4.947	-0.4\\
4.947	-2.6\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=mycolor1, fill=mycolor2, forget plot, thick]
table[row sep=crcr] {%
x	y\\
3.5175	-0.4\\
4.947	-1.5\\
3.5175	-2.6\\
}--cycle;


\addplot[area legend, line width=1.5pt, draw=white!40!blue, fill=blue!80!gray, forget plot, thick, opacity=0.7]
table[row sep=crcr] {%
x	y\\
8.4061	-5\\
8	-4.8\\
8	-2.6\\
12	-2.6\\
35.3455	-5\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=white!40!blue, fill=blue!80!gray, forget plot, thick, , opacity=0.7]
table[row sep=crcr] {%
x	y\\
37	4\\
37	2.2919\\
19.188	0.4\\
14.283	0.4\\
14.283	2.6\\
18.7162	4\\
}--cycle;



\addplot[area legend, line width=1.5pt, draw=white!10!black, fill=white!60!black, forget plot, thick]
table[row sep=crcr] {%
x	y\\
8	-4.8\\
8	-2.6\\
12	-2.6\\
12	-4.8\\
}--cycle;




\addplot[area legend, line width=1.5pt, draw=white!10!black, fill=white!60!black, forget plot, thick]
table[row sep=crcr] {%
x	y\\
14.283	0.4\\
14.283	2.6\\
19.188	2.6\\
19.188	0.4\\
}--cycle;
\end{axis}


\draw[fill=tuRed!30, draw=tuRed]  (6.3,3.63) circle (0.1);
\draw[fill=tuRed!30, draw=tuRed]  (6.64,3.68) circle (0.1);
\end{tikzpicture}%

==> figures/tikz/slack_cost.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.93in*0.9,
height=0.704in*1.7,
at={(1.083in,1.381in)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={timesteps},
ymin=-50,
ymax=650,
ylabel style={font=\color{white!15!black}},
ylabel={slack cost},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
1	-0.523598775598292\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	262.519287319107\\
19	377.62910868466\\
20	430.839225768317\\
21	440.391505531998\\
22	394.042209625169\\
23	377.7581291814\\
24	361.474048737633\\
25	345.189968293864\\
26	328.905887850095\\
27	312.621807406326\\
28	296.337726962557\\
29	280.053646518789\\
30	263.76956607502\\
31	247.485485631252\\
32	231.201405187483\\
33	214.917324743715\\
34	198.633244299946\\
35	182.349163856177\\
36	166.06508341241\\
37	149.781002968641\\
38	133.496922524871\\
39	117.212842081104\\
40	100.929273193625\\
41	84.6446811935657\\
42	68.3606007497967\\
43	52.5991942646894\\
44	38.526632295911\\
45	27.3090462256639\\
46	19.6101103558301\\
47	15.4956894856617\\
48	14.5438851018325\\
49	15.9907767903289\\
50	18.8332646886276\\
51	21.8746584804988\\
52	23.7410085077356\\
53	22.9200213353857\\
54	17.8802514993776\\
55	7.31287751845892\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
};
\addlegendentry{center line as\\ hard constraint}

\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
1	-0.523598775598286\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	54.0016448109683\\
20	81.8281336873948\\
21	76.6885675767873\\
22	26.327123638061\\
23	15.2509385539609\\
24	11.1397619576949\\
25	11.6143192842421\\
26	14.6183357875809\\
27	18.6278734232203\\
28	22.6801171523753\\
29	26.2925005747207\\
30	29.3348086843312\\
31	31.899285578632\\
32	34.1948079826514\\
33	36.4751504482699\\
34	38.9998543200266\\
35	42.0191519173686\\
36	45.770959301287\\
37	50.4772032642869\\
38	56.328061218992\\
39	63.4458983808909\\
40	71.8260131328374\\
41	81.2591025035202\\
42	91.2506567895917\\
43	100.964357208836\\
44	109.227384987313\\
45	114.640368836367\\
46	115.825572026687\\
47	111.812782860533\\
48	102.489347596385\\
49	88.9130745639034\\
50	73.0879571996486\\
51	56.8038767558801\\
52	40.5197963121116\\
53	24.2357158683421\\
54	7.94581342567826\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
};
\addlegendentry{no constraint on\\ center line}

\end{axis}
\end{tikzpicture}%

==> figures/tikz/target_pose_selection.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.80000,0.50000,0.50000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{0.25098,0.50196,0.25098}%
\definecolor{mycolor6}{rgb}{0.57255,0.81569,0.31373}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.93in*0.96,
height=0.704in*1.4,
at={(1.083in,1.381in)},
scale only axis,
xmin=-0.5,
xmax=37,
xlabel style={font=\color{white!15!black}},
xlabel={x-position in m},
ymin=-8,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={y-position in m},
ytick={-5.2, -1.6, 2},
yticklabels={-4.5,0, 4.5},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, line width=1.5pt, draw=white!80!black, fill=white!80!black, forget plot, thick]
table[row sep=crcr] {%
x	y\\
-0.5	-8\\
37	-8\\
37	4\\
-0.5	4\\
}--cycle;



\addplot[area legend, line width=0.0pt, draw=none, fill=white, forget plot, thin]
table[row sep=crcr] {%
x	y\\
-0.5	-6.8\\
37	-6.8\\
37	-7\\
-0.5	-7\\
}--cycle;

\addplot[area legend, line width=0.0pt, draw=none, fill=white, forget plot, thin]
table[row sep=crcr] {%
x	y\\
-0.5	3.4\\
37	3.4\\
37	3.6\\
-0.5	3.6\\
}--cycle;



\addplot [color=mycolor3, draw=none, mark size=3.5pt, mark=*, mark options={solid, fill=black}, forget plot, , thick]
  table[row sep=crcr]{%
33	-1.6\\
};

\addplot [color=mycolor3, draw=none, mark size=3.5pt, mark=*, mark options={solid, fill=black}, forget plot, , thick]
  table[row sep=crcr]{%
8.5	-1.6\\
};


\addplot [color=mycolor3, draw=none, mark size=3.5pt, mark=*, mark options={solid, fill=black}, forget plot, , thick]
  table[row sep=crcr]{%
18.6 	1.9\\
};



\addplot [color=black, forget plot, thin]
  table[row sep=crcr]{%
36.0988136223526	-0.515325813281867\\
36.0991862730082	-2.71532578172084\\
31.3341863413665	-2.71613290916368\\
31.3338136907109	-0.516132940724706\\
36.0988136223526	-0.515325813281867\\
};

\addplot [color=black, dashed, forget plot, thin]
  table[row sep=crcr]{%
17.0988136223526	0.815325813281867\\
17.0991862730082	3.01532578172084\\
22.3341863413665	3.01613290916368\\
22.3338136907109	0.816132940724706\\
17.0988136223526	0.815325813281867\\
};

\addplot [color=black, densely dotted, forget plot]
  table[row sep=crcr]{%
7.0988136223526	-0.515325813281867\\
7.0991862730082	-2.71532578172084\\
12.3341863413665	  -2.7153290916368\\
12.3338136907109	-0.516132940724706\\
7.0988136223526	-0.515325813281867\\
};

\addplot[area legend, line width=1.5pt, draw=mycolor5, fill=mycolor6, forget plot, thick]
table[row sep=crcr] {%
x	y\\
0.182	-2.7\\
0.182	-0.5\\
4.947	-0.5\\
4.947	-2.7\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=mycolor5, fill=mycolor6, forget plot, thick]
table[row sep=crcr] {%
x	y\\
3.5175	-0.55\\
4.947	-1.6\\
3.5175	-2.65\\
}--cycle;
\addplot[area legend, line width=1.5pt, draw=black, fill=gray, forget plot, thick, ]
table[row sep=crcr] {%
x	y\\
14	-2.8\\
14	-0.6\\
18	-0.6\\
18	-2.8\\
}--cycle;

\addplot[area legend, line width=1.5pt, draw=black, fill=gray, forget plot, thick]
table[row sep=crcr] {%
x	y\\
16.5175	-0.7\\
18	-1.7\\
16.5175	-2.7\\
}--cycle;
\end{axis}
\draw[dashed, white, ultra thick, dash pattern=on 12pt off 12pt] (2.75,5.22) -- (10,5.22);
\draw[dashed, white, ultra thick, dash pattern=on 12pt off 12pt] (2.75,4.46) -- (10,4.46);
\end{tikzpicture}%
